Throughput Maximisation in Ultra-wideband Hybrid-amplified Links

A semi-analytical, real-time nonlinear-interference model including ASE noise in hybrid-amplified links is introduced. Combined with particle-swarm optimisation, the capacity of a hybrid-amplified 10.5 THz 117x57 km link was maximised, increasing throughput by 12% versus an EDFAs-only configuration.

==> Figures/SNR.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
%clip=false,
unbounded coords=jump,
title = (a) Hybrid Backward Raman Amplification,
legend style={font=\footnotesize, at={(rel axis cs:1,0)}, anchor=south east},
%width=8cm, height = 4.9cm,
legend columns=3,
width=8.5cm, height = 5.5cm,
xlabel={Wavelength [nm]},
ylabel={$\text{SNR}$ [dB]},
grid=both,
% minor y tick num=1,
%xtick={1490,1510,1530,1550,1570,1590,1610},
%ytick={-6,-2,2,6,10,14,18,22,26,30,34,38},
ymax=22,ymin=12,
xmin=1520,xmax=1620,
xticklabel style={/pgf/number format/1000 sep=},
  ylabel near ticks,
    ytick distance=2,
    xtick distance=20,
]


\node[anchor=west] (source) at (axis cs:1545,21.2){C};
\node[anchor=west] (source) at (axis cs:1587,21.2){L};


\node[anchor=west] (source) at (axis cs:1540,14.3){};
\node (destination) at (axis cs:1540,17){};
\draw[->](source)--(destination);

\node[] at (axis cs: 1540,18.2) {99.22 \footnotesize Tbit/s}; 
\node[] at (axis cs: 1540,17.3) {20.4 \footnotesize dBm};

\begin{scope}[on background layer]
    \fill[green,opacity=0.1] ({rel axis cs:0.1,0.0}) rectangle ({rel axis cs:0.475,1});
    \fill[blue,opacity=0.1] ({rel axis cs:0.475,0}) 
    rectangle ({rel axis cs:0.97,1});
\end{scope}

\addlegendentry{NLI}
\addplot[Set1-B, very thick] table[x=wav,y=NLI] {Data/SNR_Hybrid.txt};
\addlegendentry{ASE}
\addplot[Set1-A, very thick] table[x=wav,y=ASE] {Data/SNR_Hybrid.txt};
\addlegendentry{Total}
\addplot[Set1-C, very thick] table[x=wav,y=total] {Data/SNR_Hybrid.txt};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\begin{axis}[
%clip=false,
unbounded coords=jump,
title = (b) Lumped Amplification,
legend style={font=\footnotesize, at={(rel axis cs:0,0.61)}, anchor=north west},
%width=8cm, height = 4.9cm,
legend columns=1,
width=8.5cm, height = 5.5cm,
xlabel={Wavelength [nm]},
ylabel={$\text{SNR}$ [dB]},
grid=both,
% minor y tick num=1,
%xtick={1490,1510,1530,1550,1570,1590,1610},
%ytick={-6,-2,2,6,10,14,18,22,26,30,34,38},
ymax=22,ymin=12,
xmin=1520,xmax=1620,
xticklabel style={/pgf/number format/1000 sep=},
  ylabel near ticks,
    ytick distance=2,
    xtick distance=20,
]


\node[anchor=west] (source) at (axis cs:1545,21.2){C};
\node[anchor=west] (source) at (axis cs:1587,21.2){L};


\node[anchor=west] (source) at (axis cs:1582,13.2){};
\node (destination) at (axis cs:1584,16){};
\draw[->](source)--(destination);

\node[] at (axis cs: 1586,17) {88.55 \footnotesize Tbit/s};
\node[] at (axis cs: 1586,16.2) {23 \footnotesize dBm};

\begin{scope}[on background layer]
    \fill[green,opacity=0.1] ({rel axis cs:0.1,0.0}) rectangle ({rel axis cs:0.475,1});
    \fill[blue,opacity=0.1] ({rel axis cs:0.475,0}) 
    rectangle ({rel axis cs:0.97,1});
\end{scope}

\addlegendentry{NLI}
\addplot[Set1-B, very thick] table[x=wav,y=NLI] {Data/SNR_lumped.txt};
\addlegendentry{ASE}
\addplot[Set1-A, very thick] table[x=wav,y=ASE] {Data/SNR_lumped.txt};
\addlegendentry{Total}
\addplot[Set1-C, very thick] table[x=wav,y=total] {Data/SNR_lumped.txt};

\end{axis}
\end{tikzpicture}

==> Figures/attenuation_Gain.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
legend cell align=left,
%title={(a) Optical fiber ITU-T G.654.C compliant},
title style={at={(axis cs:1540,0.239)}},
legend style={font=\footnotesize, at={(rel axis cs:0,1)}, anchor=north west},
width=8.5cm, height = 5.5cm,
xlabel={Wavelength [nm]},
ylabel={Attenuation [dB/km]},
grid=both,
% minor y tick num=1,
%ytick={0.160,0.165,0.170,0.175,0.180,0.185},
xtick={1450,1480,1510,1540,1570,1600,1630},
ymax=0.24,ymin=0.14,
xmin=1450,xmax=1630,
xticklabel style={/pgf/number format/1000 sep=},
    ytick distance=0.02,
    xtick distance=40,
]

\addplot[black,very thick] table[x=wav,y=attenuation] {Data/attenuation2.txt};

\node[anchor=west] (source) at (axis cs:1490-6,0.231){S};
\node[anchor=west] (source) at (axis cs:1543-6,0.231){C};
\node[anchor=west] (source) at (axis cs:1588-2,0.146){L};


 \draw[>=stealth, ->,line width=1.2pt] (axis cs: 1470,0.16-0.005)--(axis cs:1470,0.189-0.005);
\draw[>=stealth, ->,line width=1.2pt] (axis cs: 1499,0.16-0.005)--(axis cs:1499,0.170-0.005);
\draw[>=stealth, ->,line width=1.2pt] (axis cs: 1502,0.16-0.005)--(axis cs:1502,0.173-0.005);
\node[above] at (axis cs: 1485,0.14) {Raman pumps};
\begin{scope}
    \fill[red,opacity=0.1] ({rel axis cs:0.111111,0.0}) rectangle ({rel axis cs:0.38888888,1});
    \fill[green,opacity=0.1] ({rel axis cs:0.38888888,0}) 
    rectangle ({rel axis cs:0.6388888,1});
    \fill[blue,opacity=0.1] ({rel axis cs:0.63888888,0})
    rectangle ({rel axis cs:0.9166666,1});
\end{scope}

\end{axis}

 \begin{axis}[tiny,anchor=north east,at={(rel axis cs:1.1,0.98)}, anchor=north east,
 legend cell align=left,
legend style={font=\footnotesize, at={(rel axis cs:1,1)}, anchor=north east},
xmin=0,xmax=25,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
xtick = {0,5,10,15,20,25},
ylabel={Raman gain [1/km/W]},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.35,0.48)},anchor=north},
xlabel={Frequency separation [THz]},
ymin=0,ymax=0.2,
ytick = {0,0.05,0.1,0.15,0.2,0.25},
%ytick = {0,0.1,0.2,0.3,0.4},
ytick distance=0.025,
grid=both,
]
  \begin{scope}[on background layer]
    \draw[fill=white] (-9,-0.07) rectangle (26,0.22);
  %  \draw[fill=white] (-9,-0.12) rectangle (26,0.42);
  \end{scope}   
               \addplot[very thick] table[x=freq,y expr=\thisrowno{2}*(1)] {Data/Raman150.txt};
%\addlegendentry{Attenuation profile}
 \end{axis}



\end{tikzpicture}
\begin{tikzpicture}[baseline]
\begin{axis}[
legend cell align=left,
%title = (b) Hybrid Backward Raman Amplification,
  legend columns=3,
legend style={font=\footnotesize, at={(rel axis cs:0,0)}, anchor=south west},
width=8.5cm, height = 5.5cm,
xlabel={Wavelength [nm]},
ylabel={Amplifier Gain [dB]},
grid=both,
unbounded coords=jump,
% minor y tick num=1,
%ytick={0.160,0.165,0.170,0.175,0.180,0.185},
%xtick={1450,1470,1490,1510,1530,1550,1570,1590,1610,1630},
ymax=12,ymin=-2,
xmin=1520,xmax=1620,
xticklabel style={/pgf/number format/1000 sep=},
    ytick distance=2,
    xtick distance=20,
]

\begin{scope}[on background layer]
    \fill[green,opacity=0.1] ({rel axis cs:0.1,0.0}) rectangle ({rel axis cs:0.475,1});
    \fill[blue,opacity=0.1] ({rel axis cs:0.475,0}) 
    rectangle ({rel axis cs:0.97,1});
\end{scope}


\node[anchor=west] (source) at (axis cs:1540,11){C};
\node[anchor=west] (source) at (axis cs:1590,11){L};
    
\addlegendentry{Raman}
\addplot[Set1-A,very thick] table[x=wav,y=Raman] {Data/Gain.txt};

\addlegendentry{Lumped}
\addplot[Set1-B,very thick] table[x=wav,y=EDFA] {Data/Gain.txt};

\addlegendentry{Total}
\addplot[Set1-C,very thick] table[x=wav,y=total] {Data/Gain.txt};


\end{axis}
\end{tikzpicture}



